Trustworthiness of Laser-Induced Breakdown Spectroscopy Predictions via Simulation-based Synthetic Data Augmentation and Multitask Learning

We consider quantitative analyses of spectral data using laser-induced breakdown spectroscopy. We address the small size of training data available, and the validation of the predictions during inference on unknown data. For the purpose, we build robust calibration models using deep convolutional multitask learning architectures to predict the concentration of the analyte, alongside additional spectral information as auxiliary outputs. These secondary predictions can be used to validate the trustworthiness of the model by taking advantage of the mutual dependencies of the parameters of the multitask neural networks. Due to the experimental lack of training samples, we introduce a simulation-based data augmentation process to synthesise an arbitrary number of spectra, statistically representative of the experimental data. Given the nature of the deep learning model, no dimensionality reduction or data selection processes are required. The procedure is an end-to-end pipeline including the process of synthetic data augmentation, the construction of a suitable robust, homoscedastic, deep learning model, and the validation of its predictions. In the article, we compare the performance of the multitask model with traditional univariate and multivariate analyses, to highlight the separate contributions of each element introduced in the process.

==> (inline-0) <==
\begin{tabular}{@{}cccc@{}}
\toprule
                                   & \textbf{Type}   & \textbf{Salt} & \textbf{{[}Cl{]} wt\%} \\ \midrule
\multirow{12}{*}{\rotatebox{90}{training samples}} & CEM I           & NaCl          & 0.06                   \\
                                   & CEM I           & NaCl          & 0.19                   \\
                                   & CEM I           & NaCl          & 0.32                   \\
                                   & CEM I           & NaCl          & 0.46                   \\
                                   & CEM I           & NaCl          & 0.59                   \\
                                   & CEM I           & NaCl          & 0.72                   \\
                                   & CEM I           & NaCl          & 0.85                   \\
                                   & CEM I           & NaCl          & 0.98                   \\
                                   & CEM I           & NaCl          & 1.15                   \\
                                   & CEM I           & NaCl          & 1.43                   \\
                                   & CEM I           & NaCl          & 1.71                   \\
                                   & CEM I           & NaCl          & 1.95                   \\ \midrule
\multirow{7}{*}{\rotatebox{90}{test samples}}      & CEM I           & NaCl          & 1.51                   \\
                                   & CEM I           & NaCl          & 1.02                   \\
                                   & CEM I           & NaCl          & 0.23                   \\
                                   & CEM II/B-LL     & NaCl          & 0.41                   \\
                                   & CEM III/A       & NaCl          & 0.87                   \\
                                   & CEM I           & KCl           & 0.59                   \\
                                   & CEM I           & NaCl          & 0.50                   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cc|ccccc|ccccc|ccccc|cccc@{}}
\toprule
                                   & \textbf{Matrix} & \multicolumn{5}{c|}{\textbf{Aluminium}}                                               & \multicolumn{5}{c|}{\textbf{Cobalt}}                                                          & \multicolumn{5}{c|}{\textbf{Copper}}                                            & \multicolumn{4}{c}{\textbf{Nickel}}                              \\ \midrule
\textbf{}                          & \textbf{Sample} & \textbf{51XG00H2} & \textbf{35831} & \textbf{63698} & \textbf{52963} & \textbf{68404} & \textbf{IMZ 188} & \textbf{BS171C} & \textbf{ECRM3781D} & \textbf{BSMP35N} & \textbf{IMZ 186} & \textbf{CT1}  & \textbf{CT2} & \textbf{CT3}   & \textbf{CT4}   & \textbf{CT5}   & \textbf{B7011} & \textbf{B7012} & \textbf{B7004} & \textbf{F294} \\ \midrule
\multirow{44}{*}{\rotatebox{90}{Composition wt \%}} & Ag              &                   &                &                &                &                &                  &                 &                    &                  &                  & 0.057         & 0.042        & 0.026          & 0.016          & 0.0062         &                &                &                &               \\
                                   & Al              & 98.35             & 97.49          & 95.08          & 98.73          & 98.00          & (0.005)          & (0.04)          &                    & 0.047            & 0.28             &               &              &                &                &                & 1.2            & 1.25           & 1.64           & 0.05          \\
                                   & As              & 0.005             &                &                &                &                &                  &                 &                    &                  &                  & 0.32          & 0.22         & 0.11           & 0.05           & 0.0056         &                &                &                &               \\
                                   & B               &                   &                &                &                &                & 0.0009           & (0.004)         &                    & 0.0034           & (0.007)          & 0.024         & 0.033        & 0.00093        & 0.0042         & 0.011          &                &                &                &               \\
                                   & Be              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Bi              & 0.011             &                &                &                &                &                  &                 &                    &                  &                  & 0.018         & 0.013        & 0.0067         & 0.0043         & 0.0011         &                &                &                &               \\
                                   & C               &                   &                &                &                &                & 0.0526           & 0.119           & 1.181              & 0.009            & 0.59             &               &              &                &                &                & 0.095          & 0.16           & 0.01           &               \\
                                   & Ca              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Cd              & 0.0031            &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Ce              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Co              &                   &                &                &                &                & 51.64            & 51.2            & 63.52              & 33.2             & 54.123           & 0.051         & 0.033        & 0.013          & 0.011          & 0.0061         & 17             & 17             & 0.06           & 0.51          \\
                                   & Cr              & 0.0174            & 0.0023         & 0.03           & 0.03           & 0.03           & 26.44            & 20.3            & 28.22              & 20.4             & 23.14            &               &              &                &                &                & 19.7           & 19.65          & 19.6           & 0.04          \\
                                   & Cu              & 0.111             & 0.065          & 0.4            & 0.02           & 0.1            & 0.025            & (0.02)          &                    & (0.014)          &                  & 97.77         & 99.66        & 99.84          & 99.91          & 99.97          & 0.065          & 0.11           & 0.14           & 0.11          \\
                                   & \textbf{Fe}     & \textbf{0.356}    & \textbf{0.558} & \textbf{0.81}  & \textbf{0.11}  & \textbf{0.41}  & \textbf{1.14}    & \textbf{1.07}   & \textbf{0.606}     & \textbf{0.327}   & \textbf{0.10}    & \textbf{0.17} & \textbf{0.1} & \textbf{0.083} & \textbf{0.045} & \textbf{0.016} & \textbf{0.34}  & \textbf{0.25}  & \textbf{0.97}  & \textbf{0.06} \\
                                   & H               &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Hf              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Ga              & 0.011             &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Ge              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & La              &                   &                &                &                &                &                  & (0.03)          &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Mg              & 0.093             & 0.208          & 1.36           & 0.93           & 0.01           &                  & (0.001)         &                    & \textless 0.01   &                  &               &              &                &                &                &                &                &                & 0.02          \\
                                   & Mn              & 0.154             & 0.108          & 0.69           & 0.03           & 1.15           & 0.68             & 1.47            & 0.0579             & 0.008            &                  &               &              &                &                &                & 0.16           & 0.53           & 0.08           & 0.1           \\
                                   & Mo              &                   &                &                &                &                & 0.42             & (0.08)          & 0.053              & 9.7              &                  &               &              &                &                &                & 0.2            & 0.39           & 0.06           &               \\
                                   & N               &                   &                &                &                &                &                  & 0.0045          &                    & 0.0016           &                  &               &              &                &                &                &                &                &                &               \\
                                   & Na              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Nb              &                   &                &                &                &                & 0.045            & (0.006)         &                    & 0.017            &                  &               &              &                &                &                &                &                &                &               \\
                                   & Ni              & 0.119             & 0.0575         &                &                & 0.02           & 10.76            & 10.1            & 0.617              & 35.6             & 10.22            & 0.48          & 0.29         & 0.12           & 0.049          & 0.0095         & 58.17          & 57.99          & 74.64          & 98.99         \\
                                   & O               &                   &                &                &                &                &                  & (0.002)         &                    & (0.0004)         &                  &               &              &                &                &                &                &                &                &               \\
                                   & P               &                   &                &                &                &                & 0.011            & (0.008)         & (0.0023)           & \textless 0.01   &                  & 0.082         & 0.059        & 0.038          & 0.02           & 0.0059         &                &                &                &               \\
                                   & Pb              & 0.114             & 0.08           &                &                & 0.02           &                  &                 &                    &                  &                  & 0.013         & 0.086        & 0.31           & 0.88           & 1.48           &                &                &                &               \\
                                   & Pd              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Ru              &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & S               &                   &                &                &                &                & (0.0002)         & (0.0008)        & 0.0055             & \textless 0.01   &                  & 0.054         & 0.036        & 0.012          & 0.006          & 0.0024         &                &                &                &               \\
                                   & Sb              & 0.0265            &                &                &                &                &                  &                 &                    &                  &                  & 0.33          & 0.24         & 0.11           & 0.049          & 0.01           &                &                &                &               \\
                                   & Se              &                   &                &                &                &                &                  &                 &                    &                  &                  & 0.062         & 0.041        & 0.018          & 0.011          & 0.0069         &                &                &                &               \\
                                   & Si              & 0.35              & 1.1            & 1.33           & 0.05           & 0.16           & 0.69             & (0.1)           & 1.172              & \textless 0.05   &                  &               &              &                &                &                & 1.02           & 0.39           & 0.17           & 0.09          \\
                                   & Sn              & 0.0065            & 0.051          &                &                & 0.02           &                  &                 &                    & \textless 0.01   &                  & 0.24          & 0.14         & 0.07           & 0.025          & 0.007          &                &                &                &               \\
                                   & Ta              &                   &                &                &                &                & (0.011)          & (0.02)          &                    & 0.0021           & 3.78             &               &              &                &                &                &                &                &                &               \\
                                   & Te              &                   &                &                &                &                &                  &                 &                    &                  &                  & 0.053         & 0.036        & 0.022          & 0.011          & 0.0064         &                &                &                &               \\
                                   & Ti              & 0.128             & 0.166          & 0.06           & 0.06           & 0.065          & (0.007)          & (0.07)          &                    & 0.75             & 0.19             &               &              &                &                &                & 2.05           & 2.28           & 2.63           & 0.03          \\
                                   & V               & 0.0148            &                &                &                &                & (0.011)          & (0.009)         &                    & 0.0095           &                  &               &              &                &                &                &                &                &                &               \\
                                   & W               &                   &                &                &                &                & 7.46             & 15.3            & 4.43               & \textless 0.05   & 7.17             &               &              &                &                &                &                &                &                &               \\
                                   & Y               &                   &                &                &                &                &                  &                 &                    &                  &                  &               &              &                &                &                &                &                &                &               \\
                                   & Zn              & 0.113             & 0.111          & 0.24           & 0.04           & 0.02           &                  &                 &                    &                  &                  & 0.28          & 0.19         & 0.11           & 0.045          & 0.0098         &                &                &                &               \\
                                   & Zr              & 0.015             &                &                &                &                & (0.0004)         & (0.01)          &                    & (0.002)          & 0.40             &               &              &                &                &                &                &                &                &               \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cc|cccccc|ccccc|ccccc|ccccc@{}}
\toprule
                                   & \textbf{Matrix} & \multicolumn{6}{c|}{\textbf{Tin}}                                                                               & \multicolumn{5}{c|}{\textbf{Titanium}}                                                 & \multicolumn{5}{c|}{\textbf{Zinc}}                                                           & \multicolumn{5}{c}{\textbf{Zirconium}}                                                      \\ \midrule
\textbf{}                          & \textbf{Sample} & \textbf{IMNL891} & \textbf{IMNL892} & \textbf{IMNL893} & \textbf{IMNL894} & \textbf{IMNL895} & \textbf{IMNL896} & \textbf{BST26} & \textbf{BST80}  & \textbf{BST81}  & \textbf{BST22} & \textbf{BSTSU-1} & \textbf{43XZ5B} & \textbf{43XZ9A} & \textbf{43XGALF1A} & \textbf{43XSC2A} & \textbf{43XSC3A} & \textbf{ET1}     & \textbf{ET2}    & \textbf{ET3}     & \textbf{ET4}     & \textbf{ET5}     \\ \midrule
\multirow{44}{*}{\rotatebox{90}{Composition wt \%}} & Ag              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  & 0.0254          &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Al              &                  &                  &                  &                  &                  &                  & 0.002          & 0.0746          & 0.0664          & 0.004          & 6.11             & 3.164           & 3.17            & 4.68               & 3.41             & 3.14             & 0.00133          & 0.00158         & 0.01329          & 0.04384          & 0.09514          \\
                                   & As              & 0.019            & 0.037            & 0.065            & 0.12             & 0.18             & 0.029            &                &                 &                 &                &                  & (0.0005)        &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & B               &                  &                  &                  &                  &                  &                  &                & 0.004           & 0.0082          &                & 0.01             &                 &                 &                    &                  &                  & 0.00002          &                 & 0.00043          & 0.00071          & 0.0016           \\
                                   & Be              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 & 0.0010          &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Bi              & 0.012            & 0.026            & 0.052            & 0.099            & 0.20             & 0.014            &                &                 &                 &                &                  & 0.0148          & 0.0033          &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & C               &                  &                  &                  &                  &                  &                  & 0.005          & 0.0166          & 0.0161          & 0.005          & 0.062            &                 &                 &                    &                  &                  & 0.01068          & 0.01313         & 0.02173          & 0.04876          & 0.10422          \\
                                   & Ca              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  & 0.00013          & 0.00012         & 0.00024          & 0.00035          & 0.00031          \\
                                   & Cd              & 0.19             & 0.091            & 0.041            & 0.021            & 0.011            & 0.19             &                &                 &                 &                &                  & 0.0030          & 0.0034          & 0.0499             & 0.0018           & 0.0028           & 0.00001          &                 & 0.00005          & 0.00008          & 0.00019          \\
                                   & Ce              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 & 0.0569             &                  &                  &                  &                 &                  &                  &                  \\
                                   & Co              &                  &                  &                  &                  &                  &                  &                & 0.0146          & 0.0395          &                & 0.061            &                 &                 &                    &                  &                  & 0.00018          & 0.00015         & 0.01323          & 0.05727          & 0.11297          \\
                                   & Cr              &                  &                  &                  &                  &                  &                  & 0.037          & 0.005           & 0.0294          & 1.22           & 0.07             &                 & 0.0034          &                    & 0.023            & 0.0108           & 0.0028           & 0.04902         & 0.10377          & 0.13103          & 0.17657          \\
                                   & Cu              & 3.20             & 4.15             & 3.49             & 2.81             & 2.12             & 4.51             & 0.037          & 0.0375          & 0.0244          & 0.04           & 0.073            & 5.92            & 4.82            & 4.39               & 4.80             & 3.03             & 0.00024          & 0.0004          & 0.01342          & 0.04265          & 0.08438          \\
                                   & \textbf{Fe}     & \textbf{0.18}    & \textbf{0.086}   & \textbf{0.058}   & \textbf{0.028}   & \textbf{0.013}   & \textbf{0.17}    & \textbf{0.055} & \textbf{0.0093} & \textbf{0.1144} & \textbf{1.19}  & \textbf{0.22}    & \textbf{0.10}   & \textbf{0.073}  & \textbf{0.061}     & \textbf{0.046}   & \textbf{0.018}   & \textbf{0.02277} & \textbf{0.0964} & \textbf{0.28288} & \textbf{0.25304} & \textbf{0.30892} \\
                                   & H               &                  &                  &                  &                  &                  &                  &                & 0.0059          & 0.0035          &                &                  &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Hf              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  & 0.00514          & 0.00517         & 0.02035          & 0.05694          & 0.10917          \\
                                   & Ga              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Ge              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & La              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 & 0.0284             &                  &                  &                  &                 &                  &                  &                  \\
                                   & Mg              &                  &                  &                  &                  &                  &                  & 0.002          &                 &                 & 0.003          & 0.005            & 0.0144          & 0.0472          & 0.0999             & 0.498            & 0.257            & 0.00002          &                 &                  & 0.00006          & 0.00003          \\
                                   & Mn              &                  &                  &                  &                  &                  &                  & 0.006          & 0.0244          & 0.0404          & 2.02           & 0.065            & 0.0061          & 0.0108          &                    & 0.0183           & 0.0337           & 0.00011          & 0.0001          & 0.00218          & 0.01124          & 0.01667          \\
                                   & Mo              &                  &                  &                  &                  &                  &                  & 0.028          & 0.01            & 0.0279          & 1.15           & 0.067            &                 &                 &                    &                  &                  & 0.00001          &                 & 0.01566          & 0.04978          & 0.12482          \\
                                   & N               &                  &                  &                  &                  &                  &                  & 0.005          & 0.0041          & 0.0037          & 0.01           & 0.02             &                 &                 &                    &                  &                  & 0.00169          & 0.00276         & 0.00992          & 0.01286          & 0.01885          \\
                                   & Na              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  &                  & 0.00001         &                  &                  &                  \\
                                   & Nb              &                  &                  &                  &                  &                  &                  & 0.01           & 0.0367          & 0.0191          & 0.01           & 0.068            &                 &                 &                    &                  &                  & 0.00085          & 0.0011          & 0.0152           & 0.04324          & 0.11919          \\
                                   & Ni              & 0.010            & 0.031            & 0.090            & 0.16             & 0.33             & 0.014            & 0.002          & 0.0156          & 0.009           & 0.008          & 0.073            & 0.0056          & 0.0027          &                    & 0.0096           & 0.0261           & 0.00087          & 0.03309         & 0.01692          & 0.0987           & 0.15731          \\
                                   & O               &                  &                  &                  &                  &                  &                  & 0.069          & 0.0768          & 0.0669          & 0.09           & 0.191            &                 &                 &                    &                  &                  & 0.0708           & 0.1443          & 0.17979          & 0.1623           & 0.1942           \\
                                   & P               &                  &                  &                  &                  &                  &                  &                &                 &                 &                & 0.009            &                 &                 &                    &                  &                  & 0.00003          &                 & 0.00111          & 0.0017           & 0.00255          \\
                                   & Pb              & 0.072            & 0.13             & 0.29             & 0.52             & 1.11             & 0.20             &                &                 &                 &                &                  & 0.0029          & 0.0078          & 0.0505             & 0.0097           & 0.0066           &                  &                 & 0.00299          & 0.01203          & 0.01684          \\
                                   & Pd              &                  &                  &                  &                  &                  &                  &                & 0.1424          & 0.0398          &                & 0.15             &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Ru              &                  &                  &                  &                  &                  &                  &                & 0.0469          & 0.031           &                & 0.07             &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & S               &                  &                  &                  &                  &                  &                  & 0.001          &                 &                 & 0.002          & 0.008            &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Sb              & 5.66             & 6.39             & 7.41             & 8.14             & 8.86             & 8.03             &                &                 &                 &                &                  & 0.065           & 0.0033          &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Se              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Si              &                  &                  &                  &                  &                  &                  & 0.01           &                 & 0.0474          & 0.02           & 0.057            &                 &                 &                    & 0.0133           & 0.022            & 0.00005          & 0.00374         & 0.02142          & 0.05541          & 0.10567          \\
                                   & Sn              & 90.558           & 89               & 88.462           & 88.082           & 87.176           & 86.747           & 0.025          & 0.0257          & 0.0155          & 0.019          & 0.076            & (0.0004)        & 0.0020          & 0.0514             & 0.0031           & 0.0078           & 0.0084           & 0.6902          & 1.2336           & 1.1331           & 1.681            \\
                                   & Ta              &                  &                  &                  &                  &                  &                  &                &                 &                 &                & 0.079            &                 &                 &                    &                  &                  & 0.00013          & 0.00017         & 0.00729          & 0.05239          & 0.11212          \\
                                   & Te              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Ti              &                  &                  &                  &                  &                  &                  & 99.11          & 99.37           & 99.32           & 93.19          & 88.18            &                 & 0.0012          &                    &                  &                  & 0.00039          & 0.0005          & 0.00774          & 0.03895          & 0.10169          \\
                                   & V               &                  &                  &                  &                  &                  &                  & 0.02           & 0.0446          & 0.0186          & 0.5            & 4.12             &                 &                 &                    &                  &                  & 0.00009          & 0.00037         & 0.00651          & 0.03808          & 0.09808          \\
                                   & W               &                  &                  &                  &                  &                  &                  & 0.57           & 0.0174          & 0.0372          & 0.51           & 0.075            &                 &                 &                    &                  &                  & 0.00067          & 0.00038         & 0.00607          & 0.04448          & 0.09469          \\
                                   & Y               &                  &                  &                  &                  &                  &                  &                & 0.001           & 0.0017          &                & 0.009            &                 &                 &                    &                  &                  &                  &                 &                  &                  &                  \\
                                   & Zn              & 0.099            & 0.059            & 0.042            & 0.020            &                  & 0.096            & 0.005          & 0.0178          & 0.0163          & 0.01           & 0.068            & 90.6779         & 91.8509         & 90.532             & 91.1672          & 93.4452          & 0.00018          & 0.00021         & 0.00042          & 0.00101          & 0.00144          \\
                                   & Zr              &                  &                  &                  &                  &                  &                  &                &                 &                 &                &                  &                 &                 &                    &                  &                  & 99.87241         & 98.9571         & 98.00379         & 97.61            & 96.16138         \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccccc@{}}
\toprule
\textbf{Wavelength   (nm)} & \textbf{Integration interval (nm)} & \textbf{Relative intensity} & \textbf{Spectrum} \\ \midrule
358.12                     & 358.11 -- 358.14                   & 600                         & Fe I              \\
373.49                     & 373.47 -- 373.51                   & 700                         & Fe I              \\
373.71                     & 373.69 -- 373.73                   & 600                         & Fe I              \\
374.56                     & 374.54 -- 374.58                   & 600                         & Fe I              \\
382.04                     & 382.02 -- 382.06                   & 500                         & Fe I              \\
385.99                     & 385.97 -- 386.01                   & 500                         & Fe I              \\
404.58                     & 404.56 -- 404.60                   & 300                         & Fe I              \\
438.35                     & 438.33 -- 438.37                   & 200                         & Fe I              \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\toprule
\textbf{Matrix} & \textbf{Wavelength (nm)} & \textbf{Integration interval (nm)} \\ \midrule
Al              & 396.15                   & 396.13 -- 396.18                   \\
Co              & 345.35                   & 345.33 -- 345.67                   \\
Cu              & 324.75                   & 324.74 -- 324.77                   \\
Ni              & 352.45                   & 352.43 -- 352.46                   \\
Sn              & 326.23                   & 326.21 -- 326.25                   \\
Ti              & 399.86                   & 399.84 -- 399.87                   \\
Zn              & 334.50                   & 334.49 -- 334.52                   \\
Zr              & 360.12                   & 360.10 -- 360.14                   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc@{}}
\toprule
                & \multicolumn{2}{c}{\textbf{PLS1 Components}}                    \\ \midrule
\textbf{Matrix} & \textbf{Experimental data} & \textbf{Synthetic data (N = 1000)} \\ \midrule
Al              & 2                          & 2                                  \\
Co              & 6                          & 8                                  \\
Cu              & 1                          & 8                                  \\
Ni              & 1                          & 1                                  \\
Sn              & 1                          & 1                                  \\
Ti              & 7                          & 4                                  \\
Zn              & 3                          & 3                                  \\
Zr              & 4                          & 3                                  \\ \midrule
Cement          & 2                          & 2                                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccc@{}}
\toprule
                                   &                                                    & \multicolumn{2}{c}{\textbf{Value}}                          \\
                                   & \textbf{Hyperparameter}                            & \textbf{Alloys}               & \textbf{Cement}             \\ \midrule
                                   & $\varphi$                                          & 0.995                         & 0.995                       \\
                                   & $\ell_1$                                           & 0                             & 0                           \\
                                   & $\ell_2$                                           & \num{3e-5}   & 0                           \\
                                   & learning rate                                      & \num{e-4}    & \num{e-3}  \\
                                   & $\halpha_0$                                        & 0.91                          & 0.93                        \\
                                   & $\eta$                                             & 0.99                          & 0.99                        \\
                                   & $\delta$                                           & 1.97                          & 0                           \\
                                   & weight decay                                       & \num{1.5e-3} & \num{3e-5} \\ \midrule
\multirow{7}{*}{\rotatebox{90}{parameter sharing}} & slope                                              & 0                             & \num{5e-3} \\
                                   & batch normalisation                                & yes                           & no                          \\
                                   & depth                                              & 4                             & 2                           \\
                                   & channels                                           & 80, 40, 8, 112                & 128, 164                    \\
                                   & dropout                                            & 0.15, 0, 0, 0.30              & 0.1, 0.0                    \\
                                   & kernels                                            & 4, 4, 10, 4                   & 10, 6                       \\
                                   & strides                                            & 2, 4, 4, 3                    & 1, 3                        \\ \midrule
\multirow{8}{*}{\rotatebox{90}{heads}}     & slope                                              & \num{1.2e-4} & \num{3e-4} \\
                                   & batch normalisation                                & yes                           & yes                         \\
                                   & depth (\cnn + \fcnn) & 4 + 2                         & 3 + 1                       \\
                                   & channels                                           & 112, 108, 132, 80             & 100, 24, 120                \\
                                   & dropout                                            & 0.05, 0.30, 0, 0.20           & 0.1, 0.2, 0.2               \\
                                   & kernels                                            & 10, 6, 2, 6                   & 10, 2, 6                    \\
                                   & strides                                            & 2, 3, 3, 3                    & 2, 1, 1                     \\
                                   & fully connected units                              & 32, 56                        & 64                          \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc|cccc|cccc|cccc|cccc@{}}
\toprule
                     &                         &                        & \multicolumn{4}{c|}{\textbf{Predicted [X] wt \%}}      & \multicolumn{4}{c|}{\textbf{RMSE wt \%}}                        & \multicolumn{4}{c|}{\textbf{MAE wt \%}}                          & \multicolumn{4}{c}{\textbf{MAPE (\%)}}                     \\ \cmidrule(l){4-19}
\textbf{X}           & \textbf{Matrix}         & \textbf{[X] wt \%} & \textbf{LR} & \textbf{MLR} & \textbf{PLS1} & \textbf{FCNN} & \textbf{LR}    & \textbf{MLR}  & \textbf{PLS1} & \textbf{FCNN}  & \textbf{LR}    & \textbf{MLR}  & \textbf{PLS1}  & \textbf{FCNN}  & \textbf{LR} & \textbf{MLR} & \textbf{PLS1} & \textbf{FCNN} \\ \midrule
\multirow{40}{*}{\rotatebox{90}{Fe}} & \multirow{5}{*}{Al}     & 0.11                   & 0.13        & 0.15         & 0.17          & 0.13          & 0.05           & 0.05          & 0.07          & \textbf{0.04}  & 0.04           & 0.04          & 0.06           & \textbf{0.02}  & 36          & 39           & 57            & \textbf{22}   \\
                     &                         & 0.36                   & 0.39        & 0.34         & 0.37          & 0.35          & 0.10           & \textbf{0.06} & 0.07          & 0.08           & 0.10           & \textbf{0.05} & 0.06           & 0.07           & 28          & \textbf{15}  & 18            & 20            \\
                     &                         & 0.41                   & 0.45        & 0.43         & 0.45          & 0.39          & 0.09           & 0.06          & 0.08          & \textbf{0.04}  & 0.08           & 0.05          & 0.06           & \textbf{0.04}  & 18          & 13           & 16            & \textbf{10}   \\
                     &                         & 0.56                   & 0.71        & 0.66         & 0.69          & 0.62          & 0.17           & 0.13          & 0.15          & \textbf{0.10}  & 0.15           & 0.11          & 0.13           & \textbf{0.09}  & 27          & 19           & 24            & \textbf{15}   \\
                     &                         & 0.81                   & 0.63        & 0.67         & 0.70          & 0.58          & 0.22           & 0.18          & \textbf{0.16} & 0.29           & 0.18           & 0.15          & \textbf{0.13}  & 0.26           & 22          & 18           & \textbf{16}   & 32            \\ \cmidrule(l){2-19} 
                     & \multirow{5}{*}{Co}     & 0.10                   & 0.03        & 0.16         & 0.05          & 0.11          & 0.14           & 0.10          & 0.09          & \textbf{0.02}  & 0.11           & 0.08          & 0.08           & \textbf{0.02}  & 106         & 78           & 76            & \textbf{18}   \\
                     &                         & 0.33                   & 0.51        & 0.34         & 0.23          & 0.34          & 0.27           & \textbf{0.10} & 0.14          & 0.11           & 0.24           & \textbf{0.08} & 0.12           & \textbf{0.08}  & 74          & \textbf{24}  & 38            & \textbf{24}   \\
                     &                         & 0.61                   & 0.65        & 0.49         & 0.38          & 0.56          & 0.17           & 0.19          & 0.27          & \textbf{0.14}  & 0.15           & 0.14          & 0.23           & \textbf{0.12}  & 24          & 24           & 37            & \textbf{20}   \\
                     &                         & 1.07                   & 1.07        & 1.17         & 1.06          & 1.14          & \textbf{0.06}  & 0.20          & 0.18          & 0.10           & \textbf{0.05}  & 0.16          & 0.15           & 0.08           & \textbf{5}  & 15           & 14            & 8             \\
                     &                         & 1.14                   & 1.07        & 1.08         & 0.97          & 1.10          & 0.10           & 0.12          & 0.20          & \textbf{0.05}  & 0.08           & 0.11          & 0.18           & \textbf{0.04}  & 7           & 9            & 15            & \textbf{4}    \\ \cmidrule(l){2-19} 
                     & \multirow{5}{*}{Cu}     & 0.02                   & 0.03        & 0.03         & 0.03          & 0.03          & 0.03           & \textbf{0.02} & \textbf{0.02} & \textbf{0.02}  & 0.02           & 0.02          & \textbf{0.014} & \textbf{0.014} & 121         & 106          & 89            & \textbf{85}   \\
                     &                         & 0.05                   & 0.05        & 0.05         & 0.04          & 0.05          & 0.02           & \textbf{0.01} & \textbf{0.01} & 0.02           & 0.02           & \textbf{0.01} & \textbf{0.01}  & 0.02           & 37          & \textbf{22}  & 25            & 38            \\
                     &                         & 0.08                   & 0.11        & 0.11         & 0.10          & 0.13          & 0.04           & \textbf{0.03} & \textbf{0.03} & 0.06           & 0.03           & 0.03          & \textbf{0.02}  & 0.05           & 38          & 30           & \textbf{27}   & 59            \\
                     &                         & 0.10                   & 0.11        & 0.11         & 0.09          & 0.13          & 0.04           & 0.05          & \textbf{0.03} & 0.05           & \textbf{0.03}  & \textbf{0.03} & \textbf{0.03}  & \textbf{0.03}  & \textbf{27} & 34           & 30            & 33            \\
                     &                         & 0.17                   & 0.13        & 0.18         & 0.16          & 0.20          & \textbf{0.05}  & 0.12          & 0.13          & 0.11           & \textbf{0.04}  & 0.07          & 0.09           & 0.05           & \textbf{25} & 43           & 50            & 32            \\ \cmidrule(l){2-19} 
                     & \multirow{4}{*}{Ni}     & 0.06                   & 0.01        & 0.08         & 0.10          & 0.06          & 0.07           & 0.03          & 0.04          & \textbf{0.001} & 0.06           & 0.02          & 0.04           & \textbf{0.001} & 107         & 32           & 61            & \textbf{1}    \\
                     &                         & 0.25                   & 0.28        & 0.26         & 0.32          & 0.26          & 0.06           & 0.03          & 0.08          & \textbf{0.02}  & 0.05           & 0.03          & 0.07           & \textbf{0.02}  & 21          & 11           & 28            & \textbf{7}    \\
                     &                         & 0.34                   & 0.40        & 0.35         & 0.41          & 0.32          & 0.10           & 0.05          & 0.09          & \textbf{0.03}  & 0.07           & 0.04          & 0.07           & \textbf{0.02}  & 21          & 11           & 20            & \textbf{7}    \\
                     &                         & 0.97                   & 0.92        & 0.91         & 0.94          & 0.95          & 0.18           & 0.16          & 0.15          & \textbf{0.04}  & 0.15           & 0.15          & 0.14           & \textbf{0.02}  & 15          & 15           & 14            & \textbf{2}    \\ \cmidrule(l){2-19} 
                     & \multirow{6}{*}{Sn}     & 0.01                   & 0.02        & 0.02         & 0.02          & 0.02          & 0.02           & 0.014         & 0.008         & \textbf{0.007} & 0.02           & 0.01          & \textbf{0.006} & \textbf{0.006} & 148         & 82           & \textbf{45}   & 49            \\
                     &                         & 0.03                   & 0.06        & 0.06         & 0.05          & 0.05          & 0.04           & 0.04          & \textbf{0.03} & 0.04           & 0.03           & 0.03          & \textbf{0.02}  & \textbf{0.02}  & 106         & 123          & \textbf{74}   & 80            \\
                     &                         & 0.06                   & 0.08        & 0.07         & 0.06          & 0.06          & 0.03           & 0.02          & \textbf{0.01} & 0.02           & 0.02           & 0.02          & \textbf{0.01}  & 0.02           & 41          & 27           & \textbf{13}   & 31            \\
                     &                         & 0.09                   & 0.11        & 0.09         & 0.08          & 0.10          & 0.04           & 0.03          & \textbf{0.02} & 0.04           & 0.03           & \textbf{0.02} & \textbf{0.02}  & 0.03           & 39          & 25           & \textbf{19}   & 35            \\
                     &                         & 0.17                   & 0.14        & 0.14         & 0.12          & 0.14          & \textbf{0.05}  & 0.06          & 0.07          & \textbf{0.05}  & \textbf{0.03}  & 0.06          & 0.06           & \textbf{0.03}  & \textbf{19} & 34           & 35            & 20            \\
                     &                         & 0.18                   & 0.14        & 0.14         & 0.12          & 0.14          & \textbf{0.05}  & \textbf{0.05} & 0.07          & \textbf{0.05}  & \textbf{0.04}  & 0.05          & 0.06           & \textbf{0.04}  & 23          & 26           & 33            & \textbf{22}   \\ \cmidrule(l){2-19} 
                     & \multirow{5}{*}{Ti}     & 0.01                   & 0.00        & 0.01         & 0.01          & 0.02          & 0.07           & 0.04          & 0.04          & \textbf{0.03}  & 0.06           & 0.03          & 0.03           & \textbf{0.014} & 646         & 368          & 370           & \textbf{154}  \\
                     &                         & 0.06                   & 0.11        & 0.09         & 0.09          & 0.07          & 0.12           & 0.07          & 0.07          & \textbf{0.03}  & 0.08           & 0.06          & 0.06           & \textbf{0.03}  & 147         & 105          & 105           & \textbf{56}   \\
                     &                         & 0.11                   & 0.04        & 0.11         & 0.11          & 0.09          & 0.08           & \textbf{0.04} & \textbf{0.04} & \textbf{0.04}  & 0.07           & \textbf{0.03} & \textbf{0.03}  & \textbf{0.03}  & 63          & 26           & 26            & \textbf{24}   \\
                     &                         & 0.22                   & 0.20        & 0.26         & 0.26          & 0.19          & 0.09           & 0.09          & 0.09          & \textbf{0.06}  & 0.07           & 0.08          & 0.08           & \textbf{0.05}  & 30          & 36           & 36            & \textbf{22}   \\
                     &                         & 1.19                   & 1.02        & 1.14         & 1.14          & 1.19          & 0.30           & 0.1           & 0.1           & \textbf{0.007} & 0.25           & 0.1           & 0.1            & \textbf{0.005} & 21          & 9            & 9             & \textbf{0.4}  \\ \cmidrule(l){2-19} 
                     & \multirow{5}{*}{Zn}     & 0.02                   & 0.05        & 0.05         & 0.05          & 0.06          & \textbf{0.03}  & \textbf{0.03} & \textbf{0.03} & 0.04           & \textbf{0.03}  & \textbf{0.03} & \textbf{0.03}  & 0.04           & 162         & 190          & \textbf{151}  & 213           \\
                     &                         & 0.05                   & 0.05        & 0.06         & 0.05          & 0.06          & \textbf{0.005} & 0.03          & 0.02          & 0.01           & \textbf{0.004} & 0.02          & 0.014          & 0.01           & \textbf{9}  & 34           & 31            & 23            \\
                     &                         & 0.06                   & 0.04        & 0.07         & 0.07          & 0.06          & 0.09           & 0.03          & 0.03          & \textbf{0.004} & 0.04           & 0.02          & 0.02           & \textbf{0.004} & 69          & 32           & 35            & \textbf{7}    \\
                     &                         & 0.07                   & 0.06        & 0.07         & 0.06          & 0.06          & \textbf{0.014} & 0.02          & 0.02          & 0.02           & \textbf{0.01}  & 0.02          & 0.02           & 0.02           & \textbf{17} & 24           & 30            & 22            \\
                     &                         & 0.10                   & 0.06        & 0.06         & 0.06          & 0.06          & 0.05           & \textbf{0.04} & 0.05          & \textbf{0.04}  & \textbf{0.04}  & \textbf{0.04} & \textbf{0.04}  & \textbf{0.04}  & 43          & \textbf{40}  & 45            & 43            \\ \cmidrule(l){2-19} 
                     & \multirow{5}{*}{Zr}     & 0.02                   & 0.12        & 0.08         & 0.08          & 0.08          & 0.12           & \textbf{0.07} & \textbf{0.07} & 0.09           & 0.10           & \textbf{0.06} & \textbf{0.06}  & \textbf{0.06}  & 441         & 262          & \textbf{248}  & 250           \\
                     &                         & 0.10                   & 0.19        & 0.13         & 0.13          & 0.12          & 0.11           & \textbf{0.04} & \textbf{0.04} & 0.06           & 0.09           & \textbf{0.03} & \textbf{0.03}  & 0.04           & 94          & 35           & \textbf{31}   & 40            \\
                     &                         & 0.25                   & 0.23        & 0.26         & 0.25          & 0.26          & 0.06           & 0.06          & 0.06          & \textbf{0.05}  & \textbf{0.04}  & 0.05          & 0.05           & \textbf{0.04}  & \textbf{15} & 20           & 20            & 16            \\
                     &                         & 0.28                   & 0.26        & 0.28         & 0.27          & 0.21          & \textbf{0.03}  & 0.08          & 0.08          & 0.11           & \textbf{0.03}  & 0.05          & 0.06           & 0.08           & \textbf{10} & 19           & 20            & 27            \\
                     &                         & 0.31                   & 0.27        & 0.36         & 0.35          & 0.31          & 0.04           & 0.08          & 0.08          & \textbf{0.01}  & 0.03           & 0.06          & 0.06           & \textbf{0.007} & 11          & 21           & 20            & \textbf{2}    \\ \midrule
\multirow{7}{*}{\rotatebox{90}{Cl}}  & \multirow{7}{*}{\rotatebox{90}{Cement}} & 0.23                   & 0.23        & 0.23         & 0.34          & 0.22          & 0.04           & 0.04          & 0.12          & \textbf{0.03}  & \textbf{0.03}  & \textbf{0.03} & 0.11           & \textbf{0.03}  & 13          & 13           & 49            & \textbf{11}   \\
                     &                         & 0.41                   & 0.44        & 0.44         & 0.56          & 0.42          & \textbf{0.09}  & \textbf{0.09} & 0.17          & \textbf{0.09}  & \textbf{0.07}  & \textbf{0.07} & 0.15           & \textbf{0.07}  & \textbf{17} & \textbf{17}  & 36            & 18            \\
                     &                         & 0.50                   & 0.55        & 0.55         & 0.66          & 0.53          & 0.10           & 0.10          & 0.18          & \textbf{0.09}  & 0.08           & 0.08          & 0.16           & \textbf{0.07}  & 15          & 15           & 32            & \textbf{14}   \\
                     &                         & 0.59                   & 0.61        & 0.61         & 0.73          & 0.60          & 0.07           & 0.07          & 0.15          & \textbf{0.06}  & 0.06           & 0.06          & 0.14           & \textbf{0.04}  & 9           & 9            & 23            & \textbf{7}    \\
                     &                         & 0.87                   & 1.14        & 1.14         & 1.26          & 1.16          & \textbf{0.30}  & \textbf{0.30} & 0.40          & 0.31           & \textbf{0.27}  & \textbf{0.27} & 0.39           & 0.29           & \textbf{32} & \textbf{32}  & 44            & 33            \\
                     &                         & 1.02                   & 1.03        & 1.03         & 1.14          & 1.01          & \textbf{0.08}  & \textbf{0.08} & 0.15          & 0.09           & \textbf{0.07}  & \textbf{0.07} & 0.13           & \textbf{0.07}  & \textbf{7}  & \textbf{7}   & 13            & \textbf{7}    \\
                     &                         & 1.51                   & 1.49        & 1.49         & 1.60          & 1.53          & \textbf{0.10}  & \textbf{0.10} & 0.13          & 0.11           & \textbf{0.08}  & \textbf{0.08} & 0.11           & 0.09           & \textbf{5}  & \textbf{5}   & 7             & 6             \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccc|cccccc|cccccc|cccccc|cccccc@{}}
\toprule
                     &                         &                        & \multicolumn{6}{c|}{\textbf{Predicted [X] wt   \%}}                                      & \multicolumn{6}{c|}{\textbf{RMSE wt \%}}                                                             & \multicolumn{6}{c|}{\textbf{MAE wt \%}}                                                              & \multicolumn{6}{c}{\textbf{MAPE (\%)}}                                                       \\ \cmidrule(l){4-27} 
                     &                         &                        &               & \multicolumn{5}{c|}{\textbf{MT (training size)}}                             &                & \multicolumn{5}{c|}{\textbf{MT (training size)}}                                    &                 & \multicolumn{5}{c|}{\textbf{MT (training size)}}                                   &               & \multicolumn{5}{c}{\textbf{MT (training size)}}                              \\ \cmidrule(l){4-27} 
\textbf{X}           & \textbf{Matrix}         & \textbf{[X] wt \%} & \textbf{Best} & \textbf{Exp} & \textbf{100} & \textbf{1000} & \textbf{5000} & \textbf{10000} & \textbf{Best}  & \textbf{Exp}  & \textbf{100}  & \textbf{1000}   & \textbf{5000}   & \textbf{10000}  & \textbf{Best}   & \textbf{Exp}  & \textbf{100}  & \textbf{1000}  & \textbf{5000}   & \textbf{10000}  & \textbf{Best} & \textbf{Exp} & \textbf{100} & \textbf{1000} & \textbf{5000} & \textbf{10000} \\ \midrule
\multirow{40}{*}{\rotatebox{90}{Fe}} & \multirow{5}{*}{Al}     & 0.11                   & 0.13\textsuperscript{4}        & 0.08         & 0.01         & 0.11          & 0.21          & 0.23           & 0.04           & 0.05          & 0.11          & \textbf{0.02}   & 0.10            & 0.13            & 0.02            & 0.04          & 0.10          & \textbf{0.013} & 0.10            & 0.12            & 22            & 95           & 87           & \textbf{12}   & 86            & 51             \\
                     &                         & 0.36                   & 0.34\textsuperscript{2}        & 0.11         & 0.12         & 0.32          & 0.48          & 0.61           & \textbf{0.06}  & 0.25          & 0.25          & 0.09            & 0.15            & 0.26            & \textbf{0.05}   & 0.24          & 0.24          & 0.09           & 0.13            & 0.25            & \textbf{15}   & 300          & 68           & 24            & 36            & 40             \\
                     &                         & 0.41                   & 0.39\textsuperscript{4}        & 0.15         & 0.16         & 0.42          & 0.70          & 0.70           & 0.04           & 0.26          & 0.25          & \textbf{0.02}   & 0.30            & 0.30            & 0.04            & 0.26          & 0.25          & \textbf{0.02}  & 0.29            & 0.29            & 10            & 170          & 60           & \textbf{4}    & 71            & 40             \\
                     &                         & 0.56                   & 0.62\textsuperscript{4}        & 0.13         & 0.30         & 0.53          & 0.66          & 0.73           & 0.10           & 0.43          & 0.26          & \textbf{0.04}   & 0.10            & 0.17            & 0.09            & 0.43          & 0.26          & \textbf{0.03}  & 0.10            & 0.17            & 15            & 400          & 46           & \textbf{6}    & 18            & 23             \\
                     &                         & 0.81                   & 0.67\textsuperscript{2}        & 0.07         & 0.32         & 0.77          & 0.82          & 0.84           & 0.20           & 0.74          & 0.50          & 0.05            & \textbf{0.03}   & 0.05            & 0.15            & 0.74          & 0.49          & 0.04           & \textbf{0.02}   & 0.04            & 18            & 3000         & 60           & 5             & \textbf{2}    & 5              \\ \cmidrule(l){2-27} 
                     & \multirow{5}{*}{Co}     & 0.10                   & 0.11\textsuperscript{4}        & 0.04         & 0.08         & 0.08          & 0.22          & 0.23           & \textbf{0.02}  & 0.07          & 0.09          & 0.03            & 0.18            & 0.19            & \textbf{0.02}   & 0.06          & 0.07          & \textbf{0.02}  & 0.12            & 0.13            & \textbf{18}   & 170          & 71           & 23            & 38            & 41             \\
                     &                         & 0.33                   & 0.34\textsuperscript{4}        & 0.06         & 0.31         & 0.31          & 0.32          & 0.37           & 0.11           & 0.27          & 0.29          & \textbf{0.05}   & 0.004           & 0.05            & 0.08            & 0.26          & 0.28          & \textbf{0.04}  & 0.004           & 0.05            & 24            & 1700         & 84           & \textbf{12}   & 1             & 12             \\
                     &                         & 0.61                   & 0.56\textsuperscript{4}        & 0.09         & 0.64         & 0.64          & 0.65          & 0.71           & 0.14           & 0.53          & 0.19          & \textbf{0.04}   & 0.05            & 0.11            & 0.12            & 0.52          & 0.19          & \textbf{0.03}  & 0.05            & 0.10            & 20            & 47000        & 31           & \textbf{5}    & 7             & 14             \\
                     &                         & 1.07                   & 1.07\textsuperscript{1}        & 0.07         & 1.07         & 1.07          & 1.02          & 1.05           & 0.06           & 1.00          & 0.12          & \textbf{0.02}   & 0.05            & 0.03            & 0.05            & 1.00          & 0.09          & \textbf{0.02}  & 0.05            & \textbf{0.02}   & 5             & 1900         & 9            & \textbf{2}    & 5             & \textbf{2}     \\
                     &                         & 1.14                   & 1.10\textsuperscript{4}        & 0.09         & 1.14         & 1.14          & 1.04          & 1.08           & 0.05           & 1.05          & 0.21          & \textbf{0.01}   & 0.11            & 0.07            & 0.04            & 1.05          & 0.20          & \textbf{0.006} & 0.10            & 0.06            & 4             & 630          & 17           & \textbf{1}    & 10            & 6              \\ \cmidrule(l){2-27} 
                     & \multirow{5}{*}{Cu}     & 0.02                   & 0.03\textsuperscript{4}        & 0*        & 0*        & 0.02          & 0.06          & 0.08           & 0.02           & 0.08          & 0.08          & \textbf{0.01}   & 0.05            & 0.07            & \textbf{0.01}   & 0.08          & 0.08          & \textbf{0.01}  & 0.04            & 0.06            & 85            & 140          & 500          & \textbf{63}   & 261           & 80             \\
                     &                         & 0.05                   & 0.05\textsuperscript{2}        & 0*        & 0.03         & 0.05          & 0.07          & 0.09           & 0.013          & 0.10          & 0.04          & \textbf{0.01}   & 0.03            & 0.04            & 0.01            & 0.08          & 0.03          & \textbf{0.007} & 0.03            & 0.04            & 22            & 21           & 76           & \textbf{16}   & 60            & 48             \\
                     &                         & 0.08                   & 0.10\textsuperscript{3}        & 0.03         & 0.00         & 0.11          & 0.14          & 0.12           & \textbf{0.03}  & 0.08          & 0.09          & \textbf{0.03}   & 0.06            & 0.04            & \textbf{0.02}   & 0.07          & 0.08          & 0.03           & 0.05            & 0.04            & \textbf{27}   & 190          & 100          & 31            & 66            & 30             \\
                     &                         & 0.10                   & 0.11\textsuperscript{1}        & 0.01         & 0.03         & 0.13          & 0.14          & 0.12           & 0.04           & 0.10          & 0.08          & 0.03            & 0.04            & \textbf{0.02}   & 0.03            & 0.09          & 0.07          & 0.03           & 0.04            & \textbf{0.02}   & 27            & 220          & 70           & 32            & 39            & \textbf{14}    \\
                     &                         & 0.17                   & 0.17\textsuperscript{1}        & 0*        & 0.02         & 0.17          & 0.15          & 0.14           & 0.05           & 0.20          & 0.16          & \textbf{0.01}   & 0.02            & 0.03            & 0.04            & 0.19          & 0.15          & \textbf{0.01}  & 0.02            & 0.03            & 25            & 160          & 90           & \textbf{6}    & 9             & 25             \\ \cmidrule(l){2-27} 
                     & \multirow{4}{*}{Ni}     & 0.06                   & 0.06\textsuperscript{4}        & 0*        & 0*        & 0.06          & 0.06          & 0.06           & \textbf{0.001} & 0.09          & 0.11          & 0.01            & 0.002           & 0.0013          & \textbf{0.0009} & 0.08          & 0.11          & 0.007          & 0.0014          & 0.001           & \textbf{1}    & 77           & 183          & 12            & 2             & 2              \\
                     &                         & 0.25                   & 0.26\textsuperscript{4}        & 0*        & 0*        & 0.24          & 0.26          & 0.25           & 0.02           & 0.37          & 0.42          & 0.03            & 0.01            & \textbf{0.003}  & 0.02            & 0.36          & 0.42          & 0.02           & 0.008           & \textbf{0.002}  & 7             & 460          & 169          & 8             & 3             & \textbf{1}     \\
                     &                         & 0.34                   & 0.32\textsuperscript{4}        & 0*        & 0*        & 0.33          & 0.34          & 0.33           & 0.03           & 0.46          & 0.51          & 0.02            & \textbf{0.004}  & 0.02            & 0.02            & 0.46          & 0.51          & 0.02           & \textbf{0.004}  & 0.01            & 7             & 440          & 150          & 5             & \textbf{1}    & 4              \\
                     &                         & 0.97                   & 0.95\textsuperscript{4}        & 0*        & 0.02         & 0.94          & 0.94          & 0.88           & 0.04           & 1.10          & 0.96          & 0.05            & \textbf{0.03}   & 0.10            & \textbf{0.02}   & 1.10          & 0.95          & 0.04           & 0.03            & 0.09            & \textbf{2}    & 1200         & 98           & 4             & 3             & 10             \\ \cmidrule(l){2-27} 
                     & \multirow{6}{*}{Sn}     & 0.01                   & 0.02\textsuperscript{3}        & 0*        & 0*        & 0.002         & 0.01          & 0.02           & 0.007          & 0.20          & 0.11          & 0.01            & \textbf{0.003}  & 0.005           & 0.01            & 0.20          & 0.11          & 0.01           & \textbf{0.002}  & 0.004           & 45            & 110          & 830          & 85            & \textbf{11}   & 17             \\
                     &                         & 0.03                   & 0.05\textsuperscript{3}        & 0*        & 0*        & 0.02          & 0.03          & 0.03           & 0.03           & 0.29          & 0.12          & 0.01            & \textbf{0.006}  & 0.01            & 0.02            & 0.28          & 0.12          & 0.01           & \textbf{0.005}  & 0.009           & 74            & 110          & 440          & 33            & \textbf{20}   & 36             \\
                     &                         & 0.06                   & 0.06\textsuperscript{3}        & 0*        & 0*        & 0.05          & 0.04          & 0.05           & \textbf{0.01}  & 0.26          & 0.13          & \textbf{0.01}   & 0.03            & \textbf{0.01}   & 0.01            & 0.25          & 0.13          & \textbf{0.007} & 0.02            & 0.008           & 13            & 130          & 220          & \textbf{12}   & 104           & 18             \\
                     &                         & 0.09                   & 0.08\textsuperscript{3}        & 0*        & 0*        & 0.07          & 0.09          & 0.08           & 0.02           & 0.24          & 0.16          & 0.02            & \textbf{0.01}   & 0.02            & 0.02            & 0.23          & 0.16          & 0.02           & \textbf{0.006}  & 0.015           & 19            & 180          & 190          & 22            & \textbf{7}    & 29             \\
                     &                         & 0.17                   & 0.14\textsuperscript{1}        & 0*        & 0*        & 0.13          & 0.15          & 0.14           & 0.05           & 0.34          & 0.21          & 0.05            & \textbf{0.04}   & 0.05            & 0.03            & 0.33          & 0.20          & 0.04           & \textbf{0.02}   & 0.03            & \textbf{19}   & 210          & 120          & 24            & 23            & 36             \\
                     &                         & 0.18                   & 0.14\textsuperscript{4}        & 0*        & 0*        & 0.14          & 0.16          & 0.16           & 0.05           & 0.35          & 0.23          & 0.05            & \textbf{0.02}   & 0.03            & 0.04            & 0.35          & 0.23          & 0.04           & \textbf{0.02}   & 0.02            & 22            & 220          & 130          & 22            & \textbf{12}   & 16             \\ \cmidrule(l){2-27} 
                     & \multirow{5}{*}{Ti}     & 0.01                   & 0.02\textsuperscript{4}        & 0.09         & 0*        & 0.05          & 0.12          & 0.18           & \textbf{0.03}  & 0.10          & 0.10          & 0.04            & 0.11            & 0.17            & \textbf{0.01}   & 0.08          & 0.09          & 0.04           & 0.11            & 0.17            & 154           & 87           & 950          & 421           & \textbf{91}   & 95             \\
                     &                         & 0.06                   & 0.07\textsuperscript{4}        & 0.06         & 0*        & 0.10          & 0.20          & 0.23           & \textbf{0.03}  & 0.07          & 0.11          & 0.06            & 0.15            & 0.18            & \textbf{0.03}   & 0.06          & 0.10          & 0.05           & 0.14            & 0.18            & \textbf{56}   & 260          & 190          & 92            & 71            & 76             \\
                     &                         & 0.11                   & 0.09\textsuperscript{4}        & 0.07         & 0*        & 0.15          & 0.22          & 0.26           & \textbf{0.04}  & 0.06          & 0.16          & 0.05            & 0.12            & 0.15            & \textbf{0.03}   & 0.05          & 0.16          & 0.05           & 0.11            & 0.15            & \textbf{24}   & 340          & 140          & 47            & 46            & 56             \\
                     &                         & 0.22                   & 0.19\textsuperscript{4}        & 0.09         & 0*        & 0.24          & 0.22          & 0.29           & 0.06           & 0.14          & 0.27          & 0.04            & \textbf{0.03}   & 0.07            & 0.05            & 0.13          & 0.26          & 0.04           & \textbf{0.02}   & 0.07            & 22            & 790          & 120          & 20            & \textbf{10}   & 22             \\
                     &                         & 1.19                   & 1.19\textsuperscript{4}        & 0.13         & 1.12         & 1.15          & 1.13          & 1.16           & \textbf{0.007} & 1.06          & 0.23          & 0.05            & 0.06            & 0.04            & \textbf{0.01}   & 1.06          & 0.21          & 0.04           & 0.06            & 0.03            & \textbf{0.4}  & 960          & 18           & 4             & 5             & 3              \\ \cmidrule(l){2-27} 
                     & \multirow{5}{*}{Zn}     & 0.02                   & 0.05\textsuperscript{3}        & 0.12         & 0.06         & 0.02          & 0.02          & 0.03           & 0.03           & 0.10          & 0.05          & 0.01            & \textbf{0.008}  & 0.01            & 0.03            & 0.10          & 0.04          & 0.01           & \textbf{0.007}  & 0.008           & 156           & 84           & 240          & 50            & \textbf{24}   & 25             \\
                     &                         & 0.05                   & 0.05\textsuperscript{1}        & 0.08         & 0.03         & 0.04          & 0.04          & 0.04           & 0.005          & 0.04          & 0.03          & 0.01            & \textbf{0.008}  & \textbf{0.008}  & 0.004           & 0.03          & 0.02          & 0.01           & \textbf{0.005}  & \textbf{0.005}  & 9             & 38           & 47           & 18            & 16            & \textbf{14}    \\
                     &                         & 0.06                   & 0.06\textsuperscript{4}        & 0.07         & 0.03         & 0.06          & 0.05          & 0.05           & \textbf{0.004} & 0.02          & 0.03          & 0.008           & 0.01            & 0.01            & \textbf{0.004}  & 0.01          & 0.03          & 0.007          & 0.009           & 0.007           & \textbf{7}    & 14           & 51           & 11            & 20            & 19             \\
                     &                         & 0.07                   & 0.06\textsuperscript{1}        & 0.04         & 0.06         & 0.07          & 0.07          & 0.07           & 0.014          & 0.05          & 0.03          & 0.01            & 0.01            & \textbf{0.008}  & 0.01            & 0.04          & 0.02          & 0.01           & 0.004           & \textbf{0.004}  & 17            & 470          & 32           & 11            & 11            & \textbf{7}     \\
                     &                         & 0.10                   & 0.06\textsuperscript{2}        & 0.07         & 0.07         & 0.09          & 0.10          & 0.10           & 0.04           & 0.04          & 0.03          & 0.008           & 0.005           & \textbf{0.003}  & 0.04            & 0.03          & 0.03          & 0.007          & 0.004           & \textbf{0.002}  & 40            & 63           & 29           & 7             & 4             & \textbf{3}     \\ \cmidrule(l){2-27} 
                     & \multirow{5}{*}{Zr}     & 0.02                   & 0.08\textsuperscript{4}        & 0.22         & 0.08         & 0.03          & 0.02          & 0.03           & 0.09           & 0.21          & 0.08          & 0.01            & \textbf{0.0014} & 0.003           & 0.06            & 0.20          & 0.06          & 0.006          & \textbf{0.001}  & 0.003           & 250           & 89           & 280          & 28            & \textbf{4}    & 10             \\
                     &                         & 0.10                   & 0.13\textsuperscript{2}        & 0.24         & 0.14         & 0.10          & 0.10          & 0.10           & 0.04           & 0.15          & 0.07          & 0.003           & 0.0008          & \textbf{0.0007} & 0.03            & 0.15          & 0.06          & 0.003          & 0.0008          & \textbf{0.0005} & 35            & 59           & 59           & 3             & 1             & \textbf{0.5}   \\
                     &                         & 0.25                   & 0.23\textsuperscript{1}        & 0.22         & 0.26         & 0.26          & 0.25          & 0.25           & 0.06           & 0.05          & 0.06          & 0.003           & \textbf{0.0009} & 0.0015          & 0.04            & 0.03          & 0.05          & 0.002          & \textbf{0.0009} & 0.0013          & 15            & 18           & 20           & 1.0           & \textbf{0.4}  & 0.5            \\
                     &                         & 0.28                   & 0.26\textsuperscript{1}        & 0.31         & 0.38         & 0.28          & 0.28          & 0.28           & 0.03           & 0.04          & 0.11          & \textbf{0.001}  & \textbf{0.001}  & 0.0014          & 0.03            & 0.03          & 0.09          & \textbf{0.001} & \textbf{0.001}  & 0.0013          & 10            & 10           & 33           & \textbf{0.3}  & 0.4           & 0.5            \\
                     &                         & 0.31                   & 0.31\textsuperscript{4}        & 0.23         & 0.28         & 0.31          & 0.31          & 0.31           & 0.01           & 0.11          & 0.07          & \textbf{0.0013} & 0.002           & 0.002           & 0.01            & 0.09          & 0.06          & \textbf{0.001} & 0.0013          & 0.002           & 2             & 51           & 18           & \textbf{0.4}  & \textbf{0.4}  & 0.6            \\ \midrule
\multirow{7}{*}{\rotatebox{90}{Cl}}  & \multirow{7}{*}{\rotatebox{90}{Cement}} & 0.23                   & 0.22\textsuperscript{4}        & 0.21         & 0.32         & 0.27          & 0.25          & 0.24           & \textbf{0.03}  & \textbf{0.03} & 0.10          & 0.08            & 0.08            & 0.07            & \textbf{0.03}   & \textbf{0.03} & 0.09          & 0.06           & 0.06            & 0.06            & \textbf{11}   & 15           & 39           & 26            & 26            & 25             \\
                     &                         & 0.41                   & 0.44\textsuperscript{1}        & 0.43         & 0.44         & 0.54          & 0.41          & 0.44           & 0.09           & \textbf{0.06} & \textbf{0.06} & 0.14            & 0.11            & 0.10            & 0.07            & 0.05          & \textbf{0.04} & 0.13           & 0.09            & 0.09            & 17            & \textbf{11}  & \textbf{11}  & 32            & 22            & 21             \\
                     &                         & 0.50                   & 0.53\textsuperscript{4}        & 0.58         & 0.53         & 0.54          & 0.54          & 0.53           & 0.09           & 0.10          & \textbf{0.06} & 0.08            & 0.09            & 0.09            & 0.07            & 0.08          & \textbf{0.04} & 0.06           & 0.07            & 0.07            & 14            & 14           & \textbf{8}   & 12            & 15            & 14             \\
                     &                         & 0.59                   & 0.60\textsuperscript{4}        & 0.17         & 0.28         & 0.41          & 0.33          & 0.30           & \textbf{0.06}  & 0.42          & 0.32          & 0.19            & 0.27            & 0.29            & \textbf{0.07}   & 0.42          & 0.31          & 0.18           & 0.26            & 0.29            & \textbf{14}   & 250          & 53           & 31            & 44            & 49             \\
                     &                         & 0.87                   & 1.14\textsuperscript{1}        & 1.60         & 1.38         & 1.20          & 1.40          & 1.42           & \textbf{0.30}  & 0.74          & 0.52          & 0.35            & 0.56            & 0.58            & \textbf{0.27}   & 0.73          & 0.51          & 0.33           & 0.53            & 0.55            & \textbf{32}   & 45           & 58           & 38            & 61            & 63             \\
                     &                         & 1.02                   & 1.03\textsuperscript{1}        & 1.16         & 0.96         & 0.99          & 0.97          & 0.98           & 0.08           & 0.17          & 0.09          & \textbf{0.07}   & 0.09            & 0.09            & 0.07            & 0.15          & 0.07          & \textbf{0.06}  & 0.08            & 0.07            & 7             & 13           & 7            & \textbf{6}    & 7             & 7              \\
                     &                         & 1.51                   & 1.49\textsuperscript{1}        & 1.76         & 1.53         & 1.58          & 1.54          & 1.52           & \textbf{0.10}  & 0.26          & \textbf{0.10} & 0.12            & 0.13            & 0.14            & \textbf{0.08}   & 0.25          & \textbf{0.08} & 0.09           & 0.11            & 0.11            & \textbf{5}    & 14           & 6            & 6             & 7             & 8              \\ \bottomrule
\end{tabular}
